Open and hidden charm production in pA collisions

We discuss production of charmed mesons and J/Psi in p(d)A collisions at high energies. We argue that when the saturation scale Qs characterizing the parton density in a nucleus exceeds the quark mass m, the naive perturbation theory breaks down. Consequently, we calculate a process of heavy quark production in both open and hidden channels in the framework of the parton saturation model (Color Glass Condensate). We demonstrate that at RHIC such description is in agreement with experimental data on charm production.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

